On thick subcategories of the category of projective presentations

We study thick subcategories of the category of 2-term complexes of projective modules over an associative algebra. We show that those thick subcategories that have enough injectives are in explicit bijection with 2-term silting complexes and complete cotorsion pairs. We also provide a bijection with left finite wide subcategories of the module category and prove that all these maps are compatible with previously known correspondences. We discuss possible applications to stability conditions.

==> figures.tex <==

%mster tickz code
%{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
%		\draw (0,0) node {} (2,0) node {} 
%		(-1,-1) node {} (1,-1) node {} (3,-1) node {} 
%		(-2,-2) node {} (0,-2) node {} (2,-2) node {} (4,-2) node {};
%	\end{tikzpicture}}

%Types of polygon
%\draw[blue, opacity=0.3, line join= round, line width=11pt] (P3.center) -- (I2.center) -- (S2.center) -- (P1.center) -- cycle;

%\draw[blue, opacity=0.3, line width=7pt, line cap=round] (P1.center) -- (P3.center);

%\node[circle, fill=blue!30, minimum size=0.3cm, draw=none] (P3sc) at (4,-2) {};
\begin{center}
	\begin{table}[h]
		\centering \begin{tabular}{|>{\centering\vspace{0.2em}\arraybackslash}m{2cm}|>{\centering\vspace{0.2em}\arraybackslash}m{2cm}|>{\centering\vspace{0.2em}\arraybackslash}m{2cm}|>{\centering\vspace{0.2em}\arraybackslash}m{2cm}|>{\centering\vspace{0.2em}\arraybackslash}m{2cm}|}
			\hline
			%& & & & 
			%\\[-0.75em]
			$\silt \K$ & $\ctor \K$ & $\thi \K$ & $\wide \Lambda$ & $\tor \Lambda$ \\ \hline
			%1st line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node[fill=black] {} (2,0) node {} 
					(-1,-1) node[fill=black] {} (1,-1) node {} (3,-1) node {} 
					(-2,-2) node[fill=black] {} (0,-2) node {} (2,-2) node {} (4,-2) node {};
				\end{tikzpicture}
			} & 
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line width=11pt, line cap=round] (P1.center) -- (P3.center);
						\draw[orange, opacity=0.3, line join= round, line width=11pt] (P2.center) -- (P3.center) --(P1s.center) -- (P3s.center) -- (P1.center) -- (P2.center) -- (I2.center) -- (P2s.center) --cycle;
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node {} 
					(-1,-1) node {} (1,-1) node {} (3,-1) node {} 
					(-2,-2) node {} (0,-2) node {} (2,-2) node {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[green, opacity=0.3, line width=11pt, line join=round] (P1.center) -- (P3.center) -- (I3.center) -- (S2.center)-- (P2.center) -- (P1.center) -- (S2.center);
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line width=11pt, line join=round] (P1.center) -- (P3.center) -- (I3.center) -- (S2.center)-- (P2.center) -- (P1.center) -- (S2.center);
					\end{pgfonlayer}
			\end{tikzpicture}}\\
			\hline
			% 2nd line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node[fill=black] {} 
					(-1,-1) node {} (1,-1) node {} (3,-1) node[fill=black] {} 
					(-2,-2) node {} (0,-2) node {} (2,-2) node {} (4,-2) node[fill=black] {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line join= round, line width=11pt] (P2.center) -- (P3.center) --(P1s.center) -- (P3s.center) -- (P1.center) -- (P2.center) -- (I2.center) -- (P2s.center) --cycle;
						\draw[orange, opacity=0.3, line width=11pt, line cap=round] (P1s.center) -- (P3s.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[red, opacity=0.3, line join= round, line width=11pt] (P2.center) -- (P3.center) --(P1s.center) -- (P3s.center) -- (P1.center) -- (P2.center) -- (I2.center) -- (P2s.center) --cycle;
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
			\end{tikzpicture}} \\
			\hline
			%3rd line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node[fill=black] {} (2,0) node {} 
					(-1,-1) node {} (1,-1) node[fill=black] {} (3,-1) node {} 
					(-2,-2) node {} (0,-2) node[fill=black] {} (2,-2) node {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line join= round, line width=11pt] (P3.center) --(I2.center) -- (S2.center) -- (P1.center) -- (P2.center) --cycle;
						\draw[orange, opacity=0.3, line width=11pt, line join=round] (P1s.center) -- (P3.center) --(I2.center) -- (S2.center) -- (I3.center)--(P1s.center)-- (P2s.center) -- (P3s.center) -- (I3.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (II2) at (1,-1) {};
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (PP3) at (0,0) {};
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (SS2) at (0,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line join= round, line width=11pt] (P3.center) --(I2.center) -- (S2.center) -- (I3.center) --cycle;
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%4th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node[fill=black] {} 
					(-1,-1) node {} (1,-1) node[fill=black] {} (3,-1) node {} 
					(-2,-2) node {} (0,-2) node[fill=black] {} (2,-2) node {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line join= round, line width=11pt] (P3.center)-- (P1s.center) --(I2.center) -- (S2.center) -- (P1.center) -- (P2.center) --cycle;
						\draw[orange, opacity=0.3, line width=11pt, line join=round] (P1s.center) --(I2.center) -- (S2.center) -- (I3.center)--(P1s.center)-- (P2s.center) -- (P3s.center) -- (I3.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP1s) at (2,0) {};
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[green, opacity=0.3, line join= round, line width=11pt] (I2.center) --(S2.center) --(I3.center)--cycle;
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line join= round, line width=11pt] (I2.center) --(S2.center) --(I3.center)--cycle;
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%5th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node[fill=black] {} (2,0) node {} 
					(-1,-1) node[fill=black] {} (1,-1) node {} (3,-1) node {} 
					(-2,-2) node {} (0,-2) node[fill=black] {} (2,-2) node {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line join= round, line width=11pt] (P3.center) -- (P2.center) -- (P1.center) --(S2.center) --(P2.center) --cycle;
						\draw[orange, opacity=0.3, line width=11pt, line join=round] (P1s.center)--(P3.center) -- (P2.center)-- (S2.center) -- (I2.center)-- (I3.center) -- (S2.center) --(P1s.center)-- (P2s.center) -- (P3s.center) -- (I3.center) --(I2.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (SS2) at (0,-2) {};
						%\draw[red, opacity=0.3, line join= round, line width=11pt] (P2.center) -- (P3.center) --(P1s.center) -- (P3s.center) -- (S2.center) -- (P2.center) -- (I2.center) -- (P2s.center) --cycle;
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[green, opacity=0.3, line width=11pt, line cap=round] (P3.center) -- (P2.center);
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (II3) at (2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line join= round, line width=11pt] (P2.center) --(S2.center) --(I3.center)-- (P3.center) --cycle;
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%6th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node[fill=black] {} (2,0) node {} 
					(-1,-1) node {} (1,-1) node {} (3,-1) node {} 
					(-2,-2) node[fill=black] {} (0,-2) node {} (2,-2) node[fill=black] {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=orange!30, minimum size=0.3cm, draw=none] (P1) at (-2,-2) {};
						\draw[blue, opacity=0.3, line width=11pt, line cap=round] (P1.center) -- (P3.center);
						\node[circle, fill=blue!30, minimum size=0.3cm, draw=none] (II3) at (2,-2) {};
						\draw[orange, opacity=0.3, line width=11pt, line join=round] (P3.center) -- (P1s.center) -- (P3s.center) -- (I3.center) --cycle;
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (II3) at (2,-2) {};
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[green, opacity=0.3, line width=11pt, line cap=round] (P3.center) -- (I2.center);
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line width=11pt, line cap=round] (P3.center) -- (I3.center);
						\node[circle, fill=purple!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%7th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node {} 
					(-1,-1) node {} (1,-1) node {} (3,-1) node[fill=black] {} 
					(-2,-2) node[fill=black] {} (0,-2) node {} (2,-2) node[fill=black] {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=orange!30, minimum size=0.3cm, draw=none] (P1) at (-2,-2) {};
						\draw[blue, opacity=0.3, line width=11pt, line cap=round] (P1.center) -- (P3.center);
						\draw[blue, opacity=0.3, line width=11pt, line cap=round] (I3.center) -- (P2s.center);
						\draw[orange, opacity=0.3, line width=11pt, line join=round, line cap=round] (P1s.center)-- (P2s.center) -- (P3s.center) -- (I3.center) -- (P2s.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (P2) at (-1,-1) {};
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (P2s) at (3,-1) {};
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (II3) at (2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=purple!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
						\node[circle, fill=purple!30, minimum size=0.3cm, draw=none] (II3) at (2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%8th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node {} 
					(-1,-1) node[fill=black] {} (1,-1) node {} (3,-1) node {} 
					(-2,-2) node[fill=black] {} (0,-2) node {} (2,-2) node {} (4,-2) node[fill=black] {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line width=11pt, line cap=round] (P1.center) -- (P3.center);
						\node[circle, fill=blue!30, minimum size=0.3cm, draw=none] (PP3s) at (4,-2) {};
						\draw[orange, opacity=0.3, line width=11pt, line cap=round] (P1s.center) -- (P3s.center);
						\draw[orange, opacity=0.3, line width=11pt, line join=round] (P1.center) -- (P2.center) -- (S2.center) --cycle;
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP3) at (0,0) {};
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP3s) at (4,-2) {};
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[green, opacity=0.3, line width=11pt, line join=round] (P1.center) -- (P2.center) -- (S2.center) --cycle;
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line width=11pt, line join=round] (P1.center) -- (P2.center) -- (S2.center) --cycle;
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%9th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node {} 
					(-1,-1) node {} (1,-1) node {} (3,-1) node[fill=black] {} 
					(-2,-2) node[fill=black] {} (0,-2) node {} (2,-2) node {} (4,-2) node[fill=black] {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=orange!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
						\draw[blue, opacity=0.3, line width=11pt, line cap=round] (P1.center) -- (P3.center);
						\draw[blue, opacity=0.3, line width=11pt, line join=round] (I3.center) -- (P2s.center) -- (P3s.center) --cycle;
						\draw[orange, opacity=0.3, line width=11pt, line cap=round] (P1s.center) -- (P3s.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[red, opacity=0.3, line width=11pt, line join=round] (I3.center) -- (P2s.center) -- (P3s.center) --cycle;
						\draw[red, opacity=0.3, line width=11pt, line cap=round] (P2.center) -- (P3.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=purple!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%10th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node[fill=black] {} 
					(-1,-1) node {} (1,-1) node {} (3,-1) node {} 
					(-2,-2) node {} (0,-2) node[fill=black] {} (2,-2) node {} (4,-2) node[fill=black] {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=orange!30, minimum size=0.3cm, draw=none] (SS2) at (0, -2) {};
						\draw[blue, opacity=0.3, line width=11pt, line join=round] (P1.center) -- (P3.center) -- (P1s.center) -- (S2.center) --cycle;
						\node[circle, fill=blue!30, minimum size=0.3cm, draw=none] (P3s) at (4, -2) {};
						\draw[orange, opacity=0.3, line width=11pt, line cap=round] (P1s.center) -- (P3s.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[red, opacity=0.3, line width=11pt, line join=round] (P3.center) -- (I2.center) -- (P1s.center) --cycle;
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP3s) at (4,-2) {};
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (SS2) at (0,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=purple!30, minimum size=0.3cm, draw=none] (SS2) at (0,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%11th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node[fill=black] {} 
					(-1,-1) node {} (1,-1) node {} (3,-1) node[fill=black] {} 
					(-2,-2) node {} (0,-2) node {} (2,-2) node[fill=black] {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line width=11pt, line join=round, line cap=round] (P1s.center)-- (P2s.center) -- (I3.center) -- (P1.center) -- (P2.center) -- (I2.center) -- (P1s.center) -- (P3.center) --(P2.center);
						\draw[orange, opacity=0.3, line width=11pt, line join=round, line cap=round] (P1s.center)-- (P2s.center) -- (P3s.center) -- (I3.center) -- (P2s.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[red, opacity=0.3, line width=11pt, line join=round, line cap=round] (P1.center) -- (P2.center) -- (S2.center) --cycle;
						\draw[red, opacity=0.3, line width=11pt, line cap=round] (P1s.center) -- (P2s.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (II3) at (2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=purple!30, minimum size=0.3cm, draw=none] (II3) at (2,-2) {};
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%12thline
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node {} 
					(-1,-1) node[fill=black] {} (1,-1) node {} (3,-1) node {} 
					(-2,-2) node {} (0,-2) node[fill=black] {} (2,-2) node {} (4,-2) node[fill=black] {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line width=11pt, line join=round, line cap=round] (P3.center) -- (P1.center) -- (S2.center) -- (P2.center);
						\node[circle, fill=blue!30, minimum size=0.3cm, draw=none] (P3s) at (4, -2) {};
						\draw[orange, opacity=0.3, line width=11pt, line cap=round] (P1s.center) -- (P3s.center);
						\draw[orange, opacity=0.3, line width=11pt, line cap=round] (P2.center) -- (S2.center);
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP3) at (0,0) {};
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (SS2) at (0,-2) {};
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP3s) at (4,-2) {};
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (PP2) at (-1,-1) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line width=11pt, line cap=round] (P2.center) -- (S2.center);
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%13th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node {} (2,0) node[fill=black] {} 
					(-1,-1) node {} (1,-1) node[fill=black] {} (3,-1) node {} 
					(-2,-2) node {} (0,-2) node {} (2,-2) node[fill=black] {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line width=11pt, line join=round, line cap=round] (P3.center) -- (P1.center) -- (I3.center) -- (I2.center) -- (P1s.center) -- (P3.center) -- (S2.center);
						\draw[orange, opacity=0.3, line width=11pt, line join=round, line cap=round] (P1s.center) -- (I2.center) -- (I3.center) -- (P3s.center) --cycle;
						
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP1) at (-2,-2) {};
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (II3) at (2,-2) {};
						\node[circle, fill=red!30, minimum size=0.3cm, draw=none] (PP1s) at (2,0) {};
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (II2) at (1,-1) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line width=11pt, line cap=round] (I2.center) -- (I3.center);
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
			%14th line
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\draw (0,0) node[fill=black]  {} (2,0) node{} 
					(-1,-1) node {} (1,-1) node[fill=black] {} (3,-1) node {} 
					(-2,-2) node {} (0,-2) node {} (2,-2) node[fill=black] {} (4,-2) node {};
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[blue, opacity=0.3, line width=11pt, line join=round, line cap=round] (P3.center) -- (P1.center) -- (I3.center) -- (I2.center) -- (P3.center) -- (S2.center);
						\draw[orange, opacity=0.3, line width=11pt, line join=round, line cap=round] (P3.center) -- (P1s.center) -- (P3s.center) -- (I3.center) --cycle;
						
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny, fill=none}]
					\node (P3) at (0,0) {}; \node (P1s) at (2,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {}; \node (P2s) at (3,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {}; \node (P3s) at (4,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[red, opacity=0.3, line width=11pt, line cap=round, line join=round] (S2.center) -- (I3.center) --(I2.center) --cycle;
					\end{pgfonlayer}	
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\node[circle, fill=green!30, minimum size=0.3cm, draw=none] (PP3) at (0,0) {};
					\end{pgfonlayer}
			\end{tikzpicture}} &
			{\begin{tikzpicture}[x=1.5ex, y=2ex, every node/.style={draw = black, circle, node font=\tiny}]
					\node (P3) at (0,0) {};
					\node (P2) at (-1,-1) {}; \node (I2) at (1,-1) {};
					\node (P1) at (-2,-2) {}; \node (S2) at (0,-2) {}; \node (I3) at (2,-2) {};
					\begin{pgfonlayer}{bg}
						\draw[purple, opacity=0.3, line width=11pt, line cap=round] (P3.center) -- (I3.center);
					\end{pgfonlayer}
			\end{tikzpicture}} \\
			\hline
		\end{tabular}
	\vspace{1em}
	\caption{Example of Corollary~\ref{main-coro}.}
	\label{A3}
	\end{table}
\end{center}
